On parton distributions beyond the leading order

The importance of properly taking into account the factorization scheme dependence of parton distribution functions is emphasized. A serious error in the usual handling of this topic is pointed out and the correct procedure for transforming parton distribution functions from one factorisation scheme to another recalled. It is shown that the conventional $\overline{\rm {MS}}$ and DIS definitions thereof are ill-defined due to the lack of distinction between the factorisation scheme dependence of parton distribution functions and renormalisation scheme dependence of the strong coupling constant $\alpha_s$. A novel definition of parton distribution functions is suggested and its role in the construction of consistent next-to-leading order event generators briefly outlined.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%% the Postscript file containing Figs.1,2 follow %%%%%%%%
%!PS-Adobe-2.0
%%Title: fig1.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.17/02
%%CreationDate: 93/05/10   17.55
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 891 2131 m 1170 1991 l s 1049 2052 m 1021
2089
 l 1002 2052 l f 1170 1991 m 1450 2131 l s 1329 2070 m 1282 2070 l 1301 2033 l
f
 891 1153 m 1170 1432 l s 1045 1307 m 1001 1293 l 1031 1263 l f 1170 1432 m
1450
 1432 l s 1331 1432 m 1289 1453 l 1289 1411 l f 1170 1989 m 1170 1989 l 1170
 1987 l 1169 1984 l 1168 1982 l 1166 1980 l 1165 1978 l 1163 1976 l 1161 1973 l
 1158 1971 l 1156 1969 l 1153 1967 l 1151 1964 l 1148 1962 l 1145 1960 l 1143
 1958 l 1140 1955 l 1138 1953 l 1136 1951 l 1134 1949 l 1132 1946 l 1131 1944 l
 1130 1942 l 1129 1940 l 1129 1938 l 1128 1935 l 1129 1933 l 1129 1931 l 1130
 1929 l 1131 1926 l 1132 1924 l 1134 1922 l 1136 1920 l 1138 1917 l 1140 1915 l
 1143 1913 l 1145 1911 l 1148 1908 l 1151 1906 l 1153 1904 l 1156 1902 l 1158
 1900 l 1161 1897 l 1163 1895 l 1165 1893 l 1166 1891 l 1168 1888 l 1169 1886 l
 1170 1884 l 1170 1882 l 1170 1879 l s 1170 1879 m 1170 1877 l 1170 1875 l 1169
 1873 l 1168 1870 l 1166 1868 l 1165 1866 l 1163 1864 l 1161 1862 l 1158 1859 l
 1156 1857 l 1153 1855 l 1151 1853 l 1148 1850 l 1145 1848 l 1143 1846 l 1140
 1844 l 1138 1841 l 1136 1839 l 1134 1837 l 1132 1835 l 1131 1832 l 1130 1830 l
 1129 1828 l 1129 1826 l 1128 1824 l 1129 1821 l 1129 1819 l 1130 1817 l 1131
 1815 l 1132 1812 l 1134 1810 l 1136 1808 l 1138 1806 l 1140 1803 l 1143 1801 l
 1145 1799 l 1148 1797 l 1151 1794 l 1153 1792 l 1156 1790 l 1158 1788 l 1161
 1786 l 1163 1783 l 1165 1781 l 1166 1779 l 1168 1777 l 1169 1774 l 1170 1772 l
 1170 1770 l 1170 1768 l s 1170 1768 m 1170 1765 l 1170 1763 l 1169 1761 l 1168
 1759 l 1166 1756 l 1165 1754 l 1163 1752 l 1161 1750 l 1158 1748 l 1156 1745 l
 1153 1743 l 1151 1741 l 1148 1739 l 1145 1736 l 1143 1734 l 1140 1732 l 1138
 1730 l 1136 1727 l 1134 1725 l 1132 1723 l 1131 1721 l 1130 1718 l 1129 1716 l
 1129 1714 l 1128 1712 l 1129 1709 l 1129 1707 l 1130 1705 l 1131 1703 l 1132
 1701 l 1134 1698 l 1136 1696 l 1138 1694 l 1140 1692 l 1143 1689 l 1145 1687 l
 1148 1685 l 1151 1683 l 1153 1680 l 1156 1678 l 1158 1676 l 1161 1674 l 1163
 1671 l 1165 1669 l 1166 1667 l 1168 1665 l 1169 1663 l 1170 1660 l 1170 1658 l
 1170 1656 l s 1170 1656 m 1170 1654 l 1170 1651 l 1169 1649 l 1168 1647 l 1166
 1645 l 1165 1642 l 1163 1640 l 1161 1638 l 1158 1636 l 1156 1633 l 1153 1631 l
 1151 1629 l 1148 1627 l 1145 1625 l 1143 1622 l 1140 1620 l 1138 1618 l 1136
 1616 l 1134 1613 l 1132 1611 l 1131 1609 l 1130 1607 l 1129 1604 l 1129 1602 l
 1128 1600 l 1129 1598 l 1129 1595 l 1130 1593 l 1131 1591 l 1132 1589 l 1134
 1587 l 1136 1584 l 1138 1582 l 1140 1580 l 1143 1578 l 1145 1575 l 1148 1573 l
 1151 1571 l 1153 1569 l 1156 1566 l 1158 1564 l 1161 1562 l 1163 1560 l 1165
 1557 l 1166 1555 l 1168 1553 l 1169 1551 l 1170 1549 l 1170 1546 l 1170 1544 l
 s 1170 1544 m 1170 1542 l 1170 1540 l 1169 1537 l 1168 1535 l 1166 1533 l 1165
 1531 l 1163 1528 l 1161 1526 l 1158 1524 l 1156 1522 l 1153 1519 l 1151 1517 l
 1148 1515 l 1145 1513 l 1143 1511 l 1140 1508 l 1138 1506 l 1136 1504 l 1134
 1502 l 1132 1499 l 1131 1497 l 1130 1495 l 1129 1493 l 1129 1490 l 1128 1488 l
 1129 1486 l 1129 1484 l 1130 1481 l 1131 1479 l 1132 1477 l 1134 1475 l 1136
 1473 l 1138 1470 l 1140 1468 l 1143 1466 l 1145 1464 l 1148 1461 l 1151 1459 l
 1153 1457 l 1156 1455 l 1158 1452 l 1161 1450 l 1163 1448 l 1165 1446 l 1166
 1443 l 1168 1441 l 1169 1439 l 1170 1437 l 1170 1435 l 1170 1432 l s 964 1222
m
 964 1222 l 968 1222 l 972 1221 l 975 1219 l 979 1217 l 982 1215 l 985 1213 l
 987 1210 l 990 1207 l 992 1203 l 994 1200 l 995 1196 l 996 1193 l 997 1189 l
 997 1186 l 997 1183 l 997 1180 l 997 1177 l 996 1174 l 995 1172 l 994 1170 l
 992 1169 l 991 1168 l 989 1167 l 988 1167 l 986 1167 l 985 1168 l 983 1169 l
 982 1170 l 981 1172 l 980 1174 l 979 1177 l 978 1180 l 978 1183 l 978 1186 l
 979 1189 l 980 1193 l 981 1196 l 982 1200 l 984 1203 l 986 1207 l 988 1210 l
 991 1213 l 994 1215 l 997 1217 l 1000 1219 l 1004 1221 l 1008 1222 l 1011 1222
 l 1015 1223 l s 1015 1223 m 1019 1222 l 1023 1222 l 1026 1221 l 1030 1219 l
 1033 1217 l 1036 1215 l 1039 1213 l 1042 1210 l 1044 1207 l 1046 1203 l 1048
 1200 l 1049 1196 l 1051 1193 l 1051 1189 l 1052 1186 l 1052 1183 l 1052 1180 l
 1051 1177 l 1050 1174 l 1049 1172 l 1048 1170 l 1047 1169 l 1045 1168 l 1044
 1167 l 1042 1167 l 1041 1167 l 1039 1168 l 1038 1169 l 1036 1170 l 1035 1172 l
 1034 1174 l 1033 1177 l 1033 1180 l 1033 1183 l 1033 1186 l 1033 1189 l 1034
 1193 l 1035 1196 l 1036 1200 l 1038 1203 l 1040 1207 l 1043 1210 l 1045 1213 l
 1048 1215 l 1051 1217 l 1055 1219 l 1058 1221 l 1062 1222 l 1066 1222 l 1069
 1223 l s 1069 1223 m 1073 1222 l 1077 1222 l 1080 1221 l 1084 1219 l 1087 1217
 l 1091 1215 l 1093 1213 l 1096 1210 l 1099 1207 l 1101 1203 l 1102 1200 l 1104
 1196 l 1105 1193 l 1106 1189 l 1106 1186 l 1106 1183 l 1106 1180 l 1105 1177 l
 1105 1174 l 1104 1172 l 1102 1170 l 1101 1169 l 1100 1168 l 1098 1167 l 1097
 1167 l 1095 1167 l 1093 1168 l 1092 1169 l 1091 1170 l 1089 1172 l 1088 1174 l
 1088 1177 l 1087 1180 l 1087 1183 l 1087 1186 l 1087 1189 l 1088 1193 l 1089
 1196 l 1091 1200 l 1092 1203 l 1095 1207 l 1097 1210 l 1100 1213 l 1103 1215 l
 1106 1217 l 1109 1219 l 1113 1221 l 1116 1222 l 1120 1222 l 1124 1223 l s 1124
 1223 m 1127 1222 l 1131 1222 l 1135 1221 l 1138 1219 l 1142 1217 l 1145 1215 l
 1148 1213 l 1150 1210 l 1153 1207 l 1155 1203 l 1157 1200 l 1158 1196 l 1159
 1193 l 1160 1189 l 1160 1186 l 1160 1183 l 1160 1180 l 1160 1177 l 1159 1174 l
 1158 1172 l 1157 1170 l 1155 1169 l 1154 1168 l 1152 1167 l 1151 1167 l 1149
 1167 l 1148 1168 l 1146 1169 l 1145 1170 l 1144 1172 l 1143 1174 l 1142 1177 l
 1141 1180 l 1141 1183 l 1141 1186 l 1142 1189 l 1143 1193 l 1144 1196 l 1145
 1200 l 1147 1203 l 1149 1207 l 1151 1210 l 1154 1213 l 1157 1215 l 1160 1217 l
 1163 1219 l 1167 1221 l 1171 1222 l 1174 1222 l 1178 1223 l s 1178 1223 m 1182
 1222 l 1186 1222 l 1189 1221 l 1193 1219 l 1196 1217 l 1199 1215 l 1202 1213 l
 1205 1210 l 1207 1207 l 1209 1203 l 1211 1200 l 1212 1196 l 1214 1193 l 1214
 1189 l 1215 1186 l 1215 1183 l 1215 1180 l 1214 1177 l 1213 1174 l 1212 1172 l
 1211 1170 l 1210 1169 l 1208 1168 l 1207 1167 l 1205 1167 l 1204 1167 l 1202
 1168 l 1201 1169 l 1199 1170 l 1198 1172 l 1197 1174 l 1196 1177 l 1196 1180 l
 1196 1183 l 1196 1186 l 1196 1189 l 1197 1193 l 1198 1196 l 1199 1200 l 1201
 1203 l 1203 1207 l 1206 1210 l 1208 1213 l 1211 1215 l 1214 1217 l 1218 1219 l
 1221 1221 l 1225 1222 l 1229 1222 l 1232 1223 l s 1232 1223 m 1236 1222 l 1240
 1222 l 1244 1221 l 1247 1219 l 1250 1217 l 1254 1215 l 1256 1213 l 1259 1210 l
 1262 1207 l 1264 1203 l 1265 1200 l 1267 1196 l 1268 1193 l 1269 1189 l 1269
 1186 l 1269 1183 l 1269 1180 l 1268 1177 l 1268 1174 l 1267 1172 l 1266 1170 l
 1264 1169 l 1263 1168 l 1261 1167 l 1260 1167 l 1258 1167 l 1256 1168 l 1255
 1169 l 1254 1170 l 1252 1172 l 1251 1174 l 1251 1177 l 1250 1180 l 1250 1183 l
 1250 1186 l 1250 1189 l 1251 1193 l 1252 1196 l 1254 1200 l 1255 1203 l 1258
 1207 l 1260 1210 l 1263 1213 l 1266 1215 l 1269 1217 l 1272 1219 l 1276 1221 l
 1279 1222 l 1283 1222 l 1287 1223 l s 1287 1223 m 1290 1222 l 1294 1222 l 1298
 1221 l 1301 1219 l 1305 1217 l 1308 1215 l 1311 1213 l 1313 1210 l 1316 1207 l
 1318 1203 l 1320 1200 l 1321 1196 l 1322 1193 l 1323 1189 l 1323 1186 l 1323
 1183 l 1323 1180 l 1323 1177 l 1322 1174 l 1321 1172 l 1320 1170 l 1319 1169 l
 1317 1168 l 1315 1167 l 1314 1167 l 1312 1167 l 1311 1168 l 1309 1169 l 1308
 1170 l 1307 1172 l 1306 1174 l 1305 1177 l 1305 1180 l 1304 1183 l 1304 1186 l
 1305 1189 l 1306 1193 l 1307 1196 l 1308 1200 l 1310 1203 l 1312 1207 l 1314
 1210 l 1317 1213 l 1320 1215 l 1323 1217 l 1326 1219 l 1330 1221 l 1334 1222 l
 1337 1222 l 1341 1223 l s 1341 1223 m 1345 1222 l 1349 1222 l 1352 1221 l 1356
 1219 l 1359 1217 l 1362 1215 l 1365 1213 l 1368 1210 l 1370 1207 l 1372 1203 l
 1374 1200 l 1375 1196 l 1377 1193 l 1377 1189 l 1378 1186 l 1378 1183 l 1378
 1180 l 1377 1177 l 1376 1174 l 1375 1172 l 1374 1170 l 1373 1169 l 1371 1168 l
 1370 1167 l 1368 1167 l 1367 1167 l 1365 1168 l 1364 1169 l 1362 1170 l 1361
 1172 l 1360 1174 l 1359 1177 l 1359 1180 l 1359 1183 l 1359 1186 l 1359 1189 l
 1360 1193 l 1361 1196 l 1362 1200 l 1364 1203 l 1366 1207 l 1369 1210 l 1371
 1213 l 1374 1215 l 1377 1217 l 1381 1219 l 1384 1221 l 1388 1222 l 1392 1222 l
 1395 1223 l s 1395 1223 m 1399 1222 l 1403 1222 l 1407 1221 l 1410 1219 l 1413
 1217 l 1417 1215 l 1419 1213 l 1422 1210 l 1425 1207 l 1427 1203 l 1428 1200 l
 1430 1196 l 1431 1193 l 1432 1189 l 1432 1186 l 1432 1183 l 1432 1180 l 1431
 1177 l 1431 1174 l 1430 1172 l 1429 1170 l 1427 1169 l 1426 1168 l 1424 1167 l
 1423 1167 l 1421 1167 l 1419 1168 l 1418 1169 l 1417 1170 l 1415 1172 l 1414
 1174 l 1414 1177 l 1413 1180 l 1413 1183 l 1413 1186 l 1413 1189 l 1414 1193 l
 1415 1196 l 1417 1200 l 1419 1203 l 1421 1207 l 1423 1210 l 1426 1213 l 1429
 1215 l 1432 1217 l 1435 1219 l 1439 1221 l 1442 1222 l 1446 1222 l 1450 1223 l
 s 1240 1223 m 1254 1223 l s 1268 1223 m 1226 1244 l 1226 1202 l f 863 1130 m
 863 1091 l s 863 1124 m 859 1128 l 855 1130 l 850 1130 l 846 1128 l 842 1124 l
 840 1119 l 840 1115 l 842 1109 l 846 1106 l 850 1104 l 855 1104 l 859 1106 l
 863 1109 l s 1506 1444 m 1506 1405 l s 1506 1439 m 1502 1443 l 1498 1444 l
1493
 1444 l 1489 1443 l 1485 1439 l 1483 1433 l 1483 1429 l 1485 1424 l 1489 1420 l
 1493 1418 l 1498 1418 l 1502 1420 l 1506 1424 l s 1506 1235 m 1506 1205 l 1504
 1199 l 1502 1198 l 1498 1196 l 1493 1196 l 1489 1198 l s 1506 1229 m 1502 1233
 l 1498 1235 l 1493 1235 l 1489 1233 l 1485 1229 l 1483 1224 l 1483 1220 l 1485
 1214 l 1489 1211 l 1493 1209 l 1498 1209 l 1502 1211 l 1506 1214 l s 1040 1402
 m 1040 1370 l 1042 1364 l 1045 1362 l 1049 1362 l s 1034 1388 m 1047 1388 l s
 827 2132 m 849 2132 l 849 2136 l 847 2139 l 845 2141 l 841 2143 l 836 2143 l
 832 2141 l 828 2137 l 827 2132 l 827 2128 l 828 2123 l 832 2119 l 836 2117 l
 841 2117 l 845 2119 l 849 2123 l s 858 2155 m 875 2155 l s 1483 2132 m 1506
 2132 l 1506 2136 l 1504 2139 l 1502 2141 l 1498 2143 l 1493 2143 l 1489 2141 l
 1485 2137 l 1483 2132 l 1483 2128 l 1485 2123 l 1489 2119 l 1493 2117 l 1498
 2117 l 1502 2119 l 1506 2123 l s 1515 2155 m 1532 2155 l s 1108 1017 m 1108
978
 l s 1108 1017 m 1132 1017 l s 1108 999 m 1123 999 l s 1140 1017 m 1141 1015 l
 1143 1017 l 1141 1019 l 1140 1017 l cl s 1141 1004 m 1141 978 l s 1177 1004 m
 1177 974 l 1175 969 l 1173 967 l 1169 965 l 1164 965 l 1160 967 l s 1177 999 m
 1173 1002 l 1169 1004 l 1164 1004 l 1160 1002 l 1156 999 l 1154 993 l 1154 989
 l 1156 984 l 1160 980 l 1164 978 l 1169 978 l 1173 980 l 1177 984 l s 1194 982
 m 1192 980 l 1194 978 l 1195 980 l 1194 982 l cl s 1214 1010 m 1218 1012 l
1223
 1017 l 1223 978 l s 961 1237 m 959 1237 l 957 1236 l 956 1236 l 954 1235 l 952
 1234 l 951 1233 l 950 1232 l 949 1230 l 948 1229 l 947 1227 l 947 1225 l 947
 1224 l 947 1222 l 947 1220 l 947 1218 l 948 1217 l 949 1215 l 950 1214 l 951
 1212 l 952 1211 l 954 1210 l 956 1210 l 957 1209 l 959 1209 l 961 1209 l 962
 1209 l 964 1209 l 966 1210 l 967 1210 l 969 1211 l 970 1212 l 971 1214 l 972
 1215 l 973 1217 l 974 1218 l 974 1220 l 975 1222 l 975 1224 l 974 1225 l 974
 1227 l 973 1229 l 972 1230 l 971 1232 l 970 1233 l 969 1234 l 967 1235 l 966
 1236 l 964 1236 l 962 1237 l 961 1237 l f 1170 1446 m 1169 1446 l 1167 1446 l
 1165 1445 l 1164 1445 l 1162 1444 l 1161 1442 l 1160 1441 l 1158 1440 l 1158
 1438 l 1157 1437 l 1157 1435 l 1156 1433 l 1156 1431 l 1157 1430 l 1157 1428 l
 1158 1426 l 1158 1425 l 1160 1423 l 1161 1422 l 1162 1421 l 1164 1420 l 1165
 1419 l 1167 1419 l 1169 1418 l 1170 1418 l 1172 1418 l 1174 1419 l 1175 1419 l
 1177 1420 l 1178 1421 l 1180 1422 l 1181 1423 l 1182 1425 l 1183 1426 l 1184
 1428 l 1184 1430 l 1184 1431 l 1184 1433 l 1184 1435 l 1184 1437 l 1183 1438 l
 1182 1440 l 1181 1441 l 1180 1442 l 1178 1444 l 1177 1445 l 1175 1445 l 1174
 1446 l 1172 1446 l 1170 1446 l f 1170 2005 m 1169 2005 l 1167 2005 l 1165 2004
 l 1164 2003 l 1162 2003 l 1161 2001 l 1160 2000 l 1158 1999 l 1158 1997 l 1157
 1996 l 1157 1994 l 1156 1992 l 1156 1990 l 1157 1989 l 1157 1987 l 1158 1985 l
 1158 1984 l 1160 1982 l 1161 1981 l 1162 1980 l 1164 1979 l 1165 1978 l 1167
 1978 l 1169 1977 l 1170 1977 l 1172 1977 l 1174 1978 l 1175 1978 l 1177 1979 l
 1178 1980 l 1180 1981 l 1181 1982 l 1182 1984 l 1183 1985 l 1184 1987 l 1184
 1989 l 1184 1990 l 1184 1992 l 1184 1994 l 1184 1996 l 1183 1997 l 1182 1999 l
 1181 2000 l 1180 2001 l 1178 2003 l 1177 2003 l 1175 2004 l 1174 2005 l 1172
 2005 l 1170 2005 l f gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%%%%%%%%%%%% now Fig.2 follows %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: fig2.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.14/13D (FineSoft,JINR, fine@main2.jinr.dubna.su)
%%CreationDate: 14.07.03   10/05
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/p {gsave 4 2 rl t exch r dup sw pop neg} def
/rs {p 0 m show gr} def /ors {p 0 m oshow gr} def
/cs {p 2 div 0 m show gr} def /ocs {p 2 div 0 m oshow gr} def
/reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 778 944 222 1100 bl [4 8] 0 sd 226 1115 m 234
 1124 l 242 1132 l 250 1141 l 257 1149 l 273 1167 l 281 1175 l 288 1184 l 296
 1192 l 312 1210 l 320 1218 l 327 1227 l 335 1235 l 343 1244 l 351 1252 l 358
 1261 l 366 1270 l 374 1278 l 382 1287 l 390 1295 l 397 1304 l 405 1313 l 413
 1321 l 421 1330 l 428 1338 l 444 1356 l 452 1364 l 460 1373 l 467 1381 l 475
 1390 l 483 1398 l 499 1416 l 506 1424 l 514 1433 l 522 1441 l 530 1450 l 537
 1459 l 545 1467 l 553 1476 l 561 1484 l 569 1493 l 576 1502 l 584 1510 l 592
 1519 l 600 1527 l 607 1536 l s 607 1536 m 615 1544 l 631 1562 l 639 1570 l 646
 1579 l 654 1587 l 670 1605 l 677 1613 l 685 1622 l 693 1630 l 709 1648 l 716
 1656 l 724 1665 l 732 1673 l 740 1682 l 747 1690 l 763 1708 l 771 1716 l 779
 1725 l 786 1733 l 802 1751 l 810 1759 l 818 1768 l 825 1776 l 841 1794 l 849
 1802 l 856 1811 l 864 1819 l 880 1837 l 888 1845 l 895 1854 l 903 1862 l 911
 1871 l 919 1879 l 926 1888 l 934 1897 l 942 1905 l 950 1914 l 958 1922 l 965
 1931 l 973 1940 l 981 1948 l 989 1957 l s 989 1957 m 996 1965 l s [] 0 sd 222
 1100 m 222 2044 l s 256 1254 m 222 1254 l s 239 1290 m 222 1290 l s 239 1325 m
 222 1325 l s 239 1361 m 222 1361 l s 239 1397 m 222 1397 l s 256 1433 m 222
 1433 l s 239 1469 m 222 1469 l s 239 1504 m 222 1504 l s 239 1540 m 222 1540 l
 s 239 1576 m 222 1576 l s 256 1612 m 222 1612 l s 239 1648 m 222 1648 l s 239
 1683 m 222 1683 l s 239 1719 m 222 1719 l s 239 1755 m 222 1755 l s 256 1791 m
 222 1791 l s 239 1826 m 222 1826 l s 239 1862 m 222 1862 l s 239 1898 m 222
 1898 l s 239 1934 m 222 1934 l s 256 1970 m 222 1970 l s 256 1254 m 222 1254 l
 s 239 1218 m 222 1218 l s 239 1182 m 222 1182 l s 239 1147 m 222 1147 l s 239
 1111 m 222 1111 l s 256 1970 m 222 1970 l s 239 2005 m 222 2005 l s 239 2041 m
 222 2041 l s 162 1269 m 157 1268 l 154 1264 l 153 1256 l 153 1252 l 154 1244 l
 157 1240 l 162 1238 l 165 1238 l 169 1240 l 172 1244 l 173 1252 l 173 1256 l
 172 1264 l 169 1268 l 165 1269 l 162 1269 l cl s 157 1442 m 160 1444 l 165
1448
 l 165 1417 l s 154 1620 m 154 1621 l 156 1624 l 157 1626 l 160 1627 l 166 1627
 l 169 1626 l 170 1624 l 172 1621 l 172 1618 l 170 1615 l 167 1611 l 153 1596 l
 173 1596 l s 156 1806 m 172 1806 l 163 1794 l 167 1794 l 170 1793 l 172 1791 l
 173 1787 l 173 1784 l 172 1780 l 169 1777 l 165 1775 l 160 1775 l 154 1778 l
 153 1781 l s 167 1985 m 153 1964 l 175 1964 l s 167 1985 m 167 1954 l s 222
 1100 m 1000 1100 l s 352 1133 m 352 1100 l s 384 1116 m 384 1100 l s 417 1116
m
 417 1100 l s 449 1116 m 449 1100 l s 482 1116 m 482 1100 l s 514 1133 m 514
 1100 l s 546 1116 m 546 1100 l s 579 1116 m 579 1100 l s 611 1116 m 611 1100 l
 s 644 1116 m 644 1100 l s 676 1133 m 676 1100 l s 709 1116 m 709 1100 l s 741
 1116 m 741 1100 l s 773 1116 m 773 1100 l s 806 1116 m 806 1100 l s 838 1133 m
 838 1100 l s 871 1116 m 871 1100 l s 903 1116 m 903 1100 l s 936 1116 m 936
 1100 l s 968 1116 m 968 1100 l s 1000 1133 m 1000 1100 l s 352 1133 m 352 1100
 l s 320 1116 m 320 1100 l s 287 1116 m 287 1100 l s 255 1116 m 255 1100 l s
222
 1116 m 222 1100 l s 1000 1133 m 1000 1100 l s 346 1071 m 349 1073 l 353 1077 l
 353 1046 l s 505 1070 m 505 1071 l 507 1074 l 508 1076 l 511 1077 l 517 1077 l
 520 1076 l 521 1074 l 523 1071 l 523 1068 l 521 1066 l 519 1061 l 504 1046 l
 524 1046 l s 669 1077 m 685 1077 l 676 1066 l 681 1066 l 684 1064 l 685 1063 l
 687 1058 l 687 1055 l 685 1051 l 682 1048 l 678 1046 l 673 1046 l 667 1049 l
 666 1052 l s 843 1077 m 828 1057 l 850 1057 l s 843 1077 m 843 1046 l s 1008
 1077 m 993 1077 l 991 1064 l 993 1066 l 997 1067 l 1002 1067 l 1006 1066 l
1009
 1063 l 1011 1058 l 1011 1055 l 1009 1051 l 1006 1048 l 1002 1046 l 997 1046 l
 991 1049 l 990 1052 l s 987 1000 m 983 980 l s 974 996 m 977 999 l 981 1000 l
 997 1000 l s 91 1760 m 122 1760 l s 106 1760 m 103 1757 l 102 1754 l 102 1749
l
 103 1747 l 106 1744 l 110 1742 l 113 1742 l 118 1744 l 121 1747 l 122 1749 l
 122 1754 l 121 1757 l 118 1760 l s 102 1792 m 102 1778 l 103 1775 l 106 1772 l
 110 1770 l 115 1770 l 121 1773 l 122 1776 l 122 1779 l 121 1782 l 118 1785 l
 113 1787 l 109 1787 l 104 1785 l 103 1784 l 102 1781 l s 85 1812 m 88 1809 l
93
 1806 l 99 1803 l 106 1801 l 112 1801 l 119 1803 l 125 1806 l 130 1809 l 133
 1812 l s 91 1829 m 93 1827 l 96 1824 l 99 1822 l 103 1821 l 110 1821 l 115
1822
 l 118 1824 l 121 1827 l 122 1829 l 122 1835 l 121 1838 l 118 1841 l 115 1843 l
 110 1844 l 103 1844 l 99 1843 l 96 1841 l 93 1838 l 91 1835 l 91 1829 l cl s
 116 1834 m 125 1843 l s 121 1858 m 122 1856 l 121 1855 l 119 1856 l 121 1858 l
 124 1858 l 127 1856 l 128 1855 l s 102 1884 m 122 1868 l s 102 1868 m 102 1884
 l s 122 1868 m 122 1884 l s 121 1898 m 122 1896 l 121 1895 l 119 1896 l 121
 1898 l 124 1898 l 127 1896 l 128 1895 l s 102 1920 m 122 1915 l s 106 1907 m
 103 1910 l 102 1914 l 102 1930 l s 85 1938 m 88 1941 l 93 1944 l 99 1947 l 106
 1948 l 112 1948 l 119 1947 l 125 1944 l 130 1941 l 133 1938 l s 85 1984 m 133
 1957 l s 91 2009 m 122 2009 l s 106 2009 m 103 2006 l 102 2003 l 102 1998 l
103
 1995 l 106 1993 l 110 1991 l 113 1991 l 118 1993 l 121 1995 l 122 1998 l 122
 2003 l 121 2006 l 118 2009 l s 102 2031 m 122 2027 l s 106 2018 m 103 2021 l
 102 2025 l 102 2041 l s 226 1914 m 228 1886 l 229 1860 l 231 1832 l 232 1809 l
 234 1786 l 234 1781 l 235 1762 l 237 1742 l 241 1700 l 242 1691 l 244 1674 l
 246 1656 l 248 1637 l 250 1627 l 252 1612 l 254 1596 l 257 1580 l 260 1565 l
 264 1550 l 265 1544 l 268 1531 l 272 1518 l 273 1516 l 277 1505 l 285 1485 l
 288 1478 l 294 1469 l 296 1465 l 302 1457 l 312 1447 l 320 1442 l 327 1438 l
 335 1435 l 343 1433 l 358 1433 l 366 1434 l 382 1438 l 390 1441 l 397 1444 l
 405 1447 l 421 1455 l 428 1460 l 436 1465 l 444 1470 l 460 1480 l 467 1486 l
 475 1492 l 483 1497 l 491 1503 l 499 1510 l 506 1516 l 514 1522 l 522 1529 l
 530 1535 l 537 1542 l 569 1570 l 576 1577 l 600 1598 l 607 1605 l s 607 1605 m
 615 1613 l 631 1627 l 654 1650 l 662 1657 l 670 1665 l 677 1673 l 685 1680 l
 701 1696 l 709 1703 l 716 1711 l 740 1735 l 747 1743 l 755 1750 l 779 1774 l
 786 1782 l 818 1814 l 825 1822 l 849 1846 l 856 1854 l 872 1870 l 880 1879 l
 888 1887 l 895 1895 l 919 1919 l 926 1927 l 934 1936 l 958 1960 l 965 1968 l
 973 1977 l 989 1993 l s 989 1993 m 996 2001 l s [12 12] 0 sd 227 2044 m 228
 2017 l 228 2017 m 230 1979 l 232 1949 l 233 1919 l 234 1912 l 236 1887 l 240
 1829 l 242 1813 l 244 1790 l 247 1766 l 250 1740 l 253 1717 l 256 1693 l 257
 1684 l 261 1663 l 265 1640 l 269 1619 l 273 1603 l 278 1584 l 281 1573 l 286
 1555 l 288 1548 l 295 1530 l 296 1527 l 304 1508 l 312 1492 l 320 1478 l 327
 1465 l 343 1443 l 351 1434 l 358 1426 l 366 1418 l 374 1411 l 390 1399 l 397
 1394 l 413 1384 l 421 1380 l 428 1375 l 436 1372 l 444 1368 l 452 1365 l 460
 1361 l 467 1358 l 475 1356 l 491 1350 l 499 1348 l 506 1346 l 514 1343 l 530
 1339 l 537 1337 l 545 1336 l 569 1330 l 576 1329 l 584 1327 l 600 1325 l 607
 1323 l s 607 1323 m 615 1322 l 639 1319 l 646 1317 l 670 1314 l 677 1313 l 685
 1312 l 693 1312 l 709 1310 l 716 1309 l 732 1307 l 740 1307 l 747 1306 l 763
 1304 l 771 1304 l 779 1303 l 786 1303 l 802 1301 l 810 1301 l 818 1300 l 825
 1300 l 841 1298 l 849 1298 l 856 1297 l 864 1297 l 872 1296 l 880 1296 l 888
 1295 l 903 1295 l 911 1294 l 919 1294 l 926 1293 l 934 1293 l 942 1292 l 958
 1292 l 965 1291 l 981 1291 l 989 1290 l s 989 1290 m 996 1290 l s [] 0 sd 520
 965 m 520 932 l s 520 965 m 541 965 l s 520 949 m 533 949 l s 547 965 m 549
964
 l 551 965 l 549 967 l 547 965 l cl s 549 954 m 549 932 l s 579 954 m 579 929 l
 578 924 l 576 922 l 573 921 l 568 921 l 565 922 l s 579 949 m 576 952 l 573
954
 l 568 954 l 565 952 l 562 949 l 560 945 l 560 941 l 562 937 l 565 933 l 568
932
 l 573 932 l 576 933 l 579 937 l s 593 935 m 592 933 l 593 932 l 595 933 l 593
 935 l cl s 608 957 m 608 959 l 609 962 l 611 964 l 614 965 l 620 965 l 624 964
 l 625 962 l 627 959 l 627 956 l 625 952 l 622 948 l 606 932 l 628 932 l s 657
 954 m 657 932 l s 657 949 m 654 952 l 651 954 l 646 954 l 643 952 l 640 949 l
 638 945 l 638 941 l 640 937 l 643 933 l 646 932 l 651 932 l 654 933 l 657 937
l
 s 778 944 1223 1100 bl [4 8] 0 sd 1227 1114 m 1234 1123 l 1258 1147 l 1265
1156
 l 1289 1180 l 1297 1189 l 1304 1197 l 1320 1213 l 1328 1222 l 1335 1230 l 1359
 1254 l 1367 1263 l 1374 1271 l 1390 1287 l 1398 1296 l 1406 1304 l 1413 1312 l
 1421 1320 l 1429 1329 l 1437 1337 l 1444 1345 l 1452 1353 l 1460 1362 l 1476
 1378 l 1483 1386 l 1491 1395 l 1508 1412 l 1512 1411 l 1513 1412 l 1513 1414 l
 1514 1418 l 1514 1419 l 1515 1424 l 1516 1430 l 1516 1439 l 1517 1451 l 1519
 1482 l 1520 1494 l 1521 1501 l 1522 1507 l 1522 1511 l 1523 1515 l 1524 1518 l
 1530 1518 l 1538 1524 l 1546 1531 l 1553 1537 l 1561 1544 l 1569 1550 l 1577
 1557 l 1584 1564 l 1608 1585 l s 1608 1585 m 1616 1592 l 1623 1599 l 1647 1620
 l 1654 1628 l 1678 1649 l 1701 1672 l 1717 1686 l 1740 1709 l 1748 1716 l 1756
 1724 l 1763 1732 l 1771 1739 l 1779 1747 l 1787 1754 l 1795 1762 l 1802 1770 l
 1810 1777 l 1857 1824 l 1865 1831 l 1872 1839 l 1935 1902 l 1942 1910 l 1950
 1917 l 1966 1933 l 1973 1941 l 1989 1957 l s 1989 1957 m 1997 1965 l s [] 0 sd
 1223 1100 m 1223 2044 l s 1256 1248 m 1223 1248 l s 1239 1282 m 1223 1282 l s
 1239 1316 m 1223 1316 l s 1239 1351 m 1223 1351 l s 1239 1385 m 1223 1385 l s
 1256 1419 m 1223 1419 l s 1239 1454 m 1223 1454 l s 1239 1488 m 1223 1488 l s
 1239 1522 m 1223 1522 l s 1239 1557 m 1223 1557 l s 1256 1591 m 1223 1591 l s
 1239 1625 m 1223 1625 l s 1239 1660 m 1223 1660 l s 1239 1694 m 1223 1694 l s
 1239 1728 m 1223 1728 l s 1256 1763 m 1223 1763 l s 1239 1797 m 1223 1797 l s
 1239 1831 m 1223 1831 l s 1239 1866 m 1223 1866 l s 1239 1900 m 1223 1900 l s
 1256 1934 m 1223 1934 l s 1256 1248 m 1223 1248 l s 1239 1213 m 1223 1213 l s
 1239 1179 m 1223 1179 l s 1239 1145 m 1223 1145 l s 1239 1110 m 1223 1110 l s
 1256 1934 m 1223 1934 l s 1239 1969 m 1223 1969 l s 1239 2003 m 1223 2003 l s
 1239 2037 m 1223 2037 l s 1162 1263 m 1157 1262 l 1154 1257 l 1153 1250 l 1153
 1245 l 1154 1238 l 1157 1234 l 1162 1232 l 1165 1232 l 1169 1234 l 1172 1238 l
 1174 1245 l 1174 1250 l 1172 1257 l 1169 1262 l 1165 1263 l 1162 1263 l cl s
 1157 1429 m 1160 1430 l 1165 1435 l 1165 1404 l s 1154 1599 m 1154 1601 l 1156
 1604 l 1157 1605 l 1160 1607 l 1166 1607 l 1169 1605 l 1171 1604 l 1172 1601 l
 1172 1598 l 1171 1595 l 1168 1590 l 1153 1575 l 1174 1575 l s 1156 1778 m 1172
 1778 l 1163 1766 l 1168 1766 l 1171 1765 l 1174 1759 l 1174 1756 l 1172 1752 l
 1169 1749 l 1165 1747 l 1160 1747 l 1154 1750 l 1153 1753 l s 1168 1950 m 1153
 1929 l 1175 1929 l s 1168 1950 m 1168 1919 l s 1223 1100 m 2001 1100 l s 1352
 1133 m 1352 1100 l s 1385 1116 m 1385 1100 l s 1417 1116 m 1417 1100 l s 1450
 1116 m 1450 1100 l s 1482 1116 m 1482 1100 l s 1514 1133 m 1514 1100 l s 1547
 1116 m 1547 1100 l s 1579 1116 m 1579 1100 l s 1612 1116 m 1612 1100 l s 1644
 1116 m 1644 1100 l s 1677 1133 m 1677 1100 l s 1709 1116 m 1709 1100 l s 1741
 1116 m 1741 1100 l s 1774 1116 m 1774 1100 l s 1806 1116 m 1806 1100 l s 1839
 1133 m 1839 1100 l s 1871 1116 m 1871 1100 l s 1903 1116 m 1903 1100 l s 1936
 1116 m 1936 1100 l s 1968 1116 m 1968 1100 l s 2001 1133 m 2001 1100 l s 1352
 1133 m 1352 1100 l s 1320 1116 m 1320 1100 l s 1288 1116 m 1288 1100 l s 1255
 1116 m 1255 1100 l s 2001 1133 m 2001 1100 l s 1346 1071 m 1349 1073 l 1354
 1077 l 1354 1046 l s 1506 1070 m 1506 1071 l 1507 1074 l 1509 1076 l 1511 1077
 l 1517 1077 l 1520 1076 l 1522 1074 l 1523 1071 l 1523 1068 l 1522 1066 l 1519
 1061 l 1504 1046 l 1525 1046 l s 1669 1077 m 1685 1077 l 1677 1066 l 1681 1066
 l 1684 1064 l 1685 1063 l 1687 1058 l 1687 1055 l 1685 1051 l 1682 1048 l 1678
 1046 l 1674 1046 l 1669 1048 l 1668 1049 l 1666 1052 l s 1843 1077 m 1828 1057
 l 1850 1057 l s 1843 1077 m 1843 1046 l s 2008 1077 m 1993 1077 l 1992 1064 l
 1993 1066 l 1998 1067 l 2002 1067 l 2007 1066 l 2010 1063 l 2011 1058 l 2011
 1055 l 2010 1051 l 2007 1048 l 2002 1046 l 1998 1046 l 1993 1048 l 1992 1049 l
 1990 1052 l s 1987 1000 m 1983 980 l s 1974 996 m 1977 999 l 1981 1000 l 1998
 1000 l s 1092 1760 m 1123 1760 l s 1106 1760 m 1103 1757 l 1102 1754 l 1102
 1749 l 1103 1747 l 1106 1744 l 1111 1742 l 1114 1742 l 1118 1744 l 1123 1749 l
 1123 1754 l 1121 1757 l 1118 1760 l s 1102 1792 m 1102 1778 l 1103 1775 l 1106
 1772 l 1111 1770 l 1115 1770 l 1120 1772 l 1121 1773 l 1123 1776 l 1123 1779 l
 1121 1782 l 1118 1785 l 1114 1787 l 1109 1787 l 1103 1784 l 1102 1781 l s 1086
 1812 m 1089 1809 l 1093 1806 l 1099 1803 l 1106 1801 l 1112 1801 l 1120 1803 l
 1126 1806 l 1130 1809 l 1133 1812 l s 1092 1829 m 1093 1827 l 1096 1824 l 1099
 1822 l 1103 1821 l 1111 1821 l 1115 1822 l 1118 1824 l 1123 1829 l 1123 1835 l
 1121 1838 l 1118 1841 l 1115 1843 l 1111 1844 l 1103 1844 l 1099 1843 l 1096
 1841 l 1093 1838 l 1092 1835 l 1092 1829 l cl s 1117 1834 m 1126 1843 l s 1121
 1858 m 1123 1856 l 1121 1855 l 1120 1856 l 1121 1858 l 1124 1858 l 1127 1856 l
 1129 1855 l s 1102 1884 m 1123 1868 l s 1102 1868 m 1102 1884 l s 1123 1868 m
 1123 1884 l s 1121 1898 m 1123 1896 l 1121 1895 l 1120 1896 l 1121 1898 l 1124
 1898 l 1127 1896 l 1129 1895 l s 1102 1920 m 1123 1915 l s 1106 1907 m 1103
 1910 l 1102 1914 l 1102 1930 l s 1086 1938 m 1089 1941 l 1093 1944 l 1099 1947
 l 1106 1948 l 1112 1948 l 1120 1947 l 1126 1944 l 1130 1941 l 1133 1938 l s
 1086 1984 m 1133 1957 l s 1092 2009 m 1123 2009 l s 1106 2009 m 1103 2006 l
 1102 2003 l 1102 1998 l 1103 1995 l 1106 1993 l 1111 1991 l 1114 1991 l 1118
 1993 l 1121 1995 l 1123 1998 l 1123 2003 l 1121 2006 l 1118 2009 l s 1102 2031
 m 1123 2027 l s 1106 2018 m 1103 2021 l 1102 2025 l 1102 2041 l s 1227 1889 m
 1228 1863 l 1229 1837 l 1231 1811 l 1232 1789 l 1234 1767 l 1234 1762 l 1236
 1744 l 1237 1725 l 1239 1705 l 1241 1684 l 1244 1660 l 1246 1642 l 1249 1624 l
 1250 1614 l 1252 1600 l 1255 1585 l 1258 1569 l 1264 1541 l 1265 1534 l 1273
 1510 l 1273 1508 l 1277 1497 l 1281 1487 l 1285 1478 l 1289 1471 l 1294 1463 l
 1297 1459 l 1302 1452 l 1304 1449 l 1311 1443 l 1312 1442 l 1320 1436 l 1328
 1433 l 1335 1430 l 1343 1428 l 1359 1428 l 1367 1429 l 1374 1431 l 1390 1435 l
 1398 1438 l 1406 1442 l 1413 1446 l 1437 1458 l 1444 1463 l 1460 1473 l 1468
 1479 l 1476 1484 l 1483 1490 l 1507 1508 l 1514 1514 l 1530 1526 l 1538 1533 l
 1546 1539 l 1553 1546 l 1561 1552 l 1577 1566 l 1584 1573 l 1592 1580 l 1600
 1586 l 1608 1593 l s 1608 1593 m 1616 1600 l 1623 1608 l 1647 1629 l 1654 1636
 l 1662 1643 l 1670 1651 l 1686 1665 l 1693 1673 l 1701 1680 l 1709 1688 l 1725
 1702 l 1732 1710 l 1740 1717 l 1771 1748 l 1779 1755 l 1818 1794 l 1826 1801 l
 1833 1809 l 1841 1817 l 1849 1824 l 1865 1840 l 1872 1848 l 1880 1856 l 1888
 1863 l 1896 1871 l 1903 1879 l 1919 1895 l 1927 1902 l 1935 1910 l 1942 1918 l
 1966 1942 l 1973 1950 l 1981 1957 l 1989 1965 l s 1989 1965 m 1997 1973 l s
 [12 12] 0 sd 1227 2014 m 1228 1978 l 1230 1942 l 1232 1912 l 1234 1879 l 1236
 1854 l 1238 1826 l 1241 1797 l 1242 1784 l 1244 1761 l 1247 1737 l 1253 1691 l
 1257 1667 l 1261 1639 l 1265 1618 l 1270 1597 l 1273 1583 l 1278 1563 l 1281
 1554 l 1287 1535 l 1289 1530 l 1295 1512 l 1297 1509 l 1304 1491 l 1312 1476 l
 1320 1462 l 1328 1450 l 1335 1439 l 1343 1429 l 1367 1405 l 1374 1399 l 1390
 1387 l 1406 1377 l 1413 1372 l 1429 1364 l 1437 1361 l 1444 1357 l 1476 1345 l
 1483 1343 l 1491 1340 l 1499 1338 l 1507 1336 l 1511 1340 l 1512 1340 l 1513
 1338 l 1515 1328 l 1516 1318 l 1517 1305 l 1520 1265 l 1521 1256 l 1522 1250 l
 1522 1248 l 1523 1244 l 1524 1242 l 1526 1242 l 1529 1247 l 1530 1248 l 1608
 1248 l s 1608 1248 m 1616 1248 l 1989 1248 l s 1989 1248 m 1997 1248 l s
 [] 0 sd 1521 972 m 1521 939 l s 1521 972 m 1541 972 l s 1521 956 m 1533 956 l
s
 1548 972 m 1549 970 l 1551 972 l 1549 974 l 1548 972 l cl s 1549 961 m 1549
939
 l s 1580 961 m 1580 935 l 1578 931 l 1576 929 l 1573 927 l 1568 927 l 1565 929
 l s 1580 956 m 1576 959 l 1573 961 l 1568 961 l 1565 959 l 1562 956 l 1560 951
 l 1560 948 l 1562 943 l 1565 940 l 1568 939 l 1573 939 l 1576 940 l 1580 943 l
 s 1594 942 m 1592 940 l 1594 939 l 1595 940 l 1594 942 l cl s 1608 964 m 1608
 966 l 1610 969 l 1611 970 l 1614 972 l 1621 972 l 1624 970 l 1626 969 l 1627
 966 l 1627 962 l 1626 959 l 1622 954 l 1607 939 l 1629 939 l s 1640 972 m 1640
 939 l s 1640 956 m 1643 959 l 1646 961 l 1651 961 l 1654 959 l 1657 956 l 1659
 951 l 1659 948 l 1657 943 l 1654 940 l 1651 939 l 1646 939 l 1643 940 l 1640
 943 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
l s 1640 972 m 1640
 939 l s 1640 956 m 1643 959 l 1646 961 l 1651 961 l 1654 959 l 1657 956 l 1659
 951 l 1659 948 l 1657 943 l 1654 940 l 1651 939 l 1646 939 l 1643 940 l 1640
 943 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
1054 l
 1659 1051 l 1657 1046 l 1654 1043 l 1651 1042 l 1646 1042 l 1643 1043 l 1640
 1046 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
2 l 2154 2062 l 2159 2060 l
 2162 2057 l 2163 2053 l 2163 2050 l 2162 2046 l 2159 2043 l 2154 2041 l 2150
 2041 l 2145 2043 l 2144 2044 l 2142 2047 l s [12 12] 0 sd 1352 1239 m 1359
1244
 l 1359 1244 m 1367 1250 l 1374 1257 l 1382 1263 l 1390 1270 l 1398 1276 l 1406
 1283 l 1413 1289 l 1421 1296 l 1437 1308 l 1444 1315 l 1452 1321 l 1460 1328 l
 1468 1334 l 1476 1341 l 1483 1347 l 1491 1354 l 1499 1360 l 1507 1367 l 1508
 1367 l 1512 1366 l 1513 1367 l 1513 1369 l 1514 1372 l 1514 1373 l 1515 1376 l
 1516 1381 l 1516 1388 l 1517 1397 l 1520 1423 l 1520 1432 l 1522 1442 l 1522
 1445 l 1523 1448 l 1524 1450 l 1530 1450 l 1546 1460 l 1553 1465 l 1561 1470 l
 1569 1476 l 1577 1481 l 1584 1486 l 1592 1492 l 1600 1497 l 1608 1503 l 1616
 1508 l 1623 1514 l 1631 1519 l 1639 1525 l 1647 1530 l 1654 1536 l 1662 1542 l
 1670 1547 l 1686 1559 l 1693 1565 l 1701 1571 l 1709 1576 l 1725 1588 l 1732
 1594 l s 1732 1594 m 1740 1600 l 1756 1612 l 1763 1618 l 1771 1623 l 1795 1641
 l 1802 1647 l 1826 1665 l 1833 1671 l 1841 1678 l 1865 1696 l 1872 1702 l 1896
 1720 l 1903 1726 l 1919 1738 l 1927 1745 l 1935 1751 l 1942 1757 l 1966 1775 l
 1973 1782 l 1997 1800 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
